The Wecken property for random maps on surfaces with boundary

A selfmap is Wecken when the minimal number of fixed points among all maps in its homotopy class is equal to the Nielsen number, a homotopy invariant lower bound on the number of fixed points. All selfmaps are Wecken for manifolds of dimension not equal to 2, but some non-Wecken maps exist on surfaces. We attempt to measure how common the Wecken property is on surfaces with boundary by estimating the proportion of maps which are Wecken, measured by asymptotic density. Intuitively, this is the probability that a randomly chosen homotopy class of maps consists of Wecken maps. We show that this density is nonzero for surfaces with boundary. When the fundamental group of our space is free of rank n, we give nonzero lower bounds for the density of Wecken maps in terms of n, and compute the (nonzero) limit of these bounds as n goes to infinity.

==> plot.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p0 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Tue Aug 23 20:39:54 2011
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.000,0.985)--(0.180,0.985);
\draw[gp path] (8.727,0.985)--(8.547,0.985);
\node[gp node right] at (-0.184,0.985) { 0};
\draw[gp path] (0.000,2.695)--(0.180,2.695);
\draw[gp path] (8.727,2.695)--(8.547,2.695);
\node[gp node right] at (-0.184,2.695) { 0.1};
\draw[gp path] (0.000,4.405)--(0.180,4.405);
\draw[gp path] (8.727,4.405)--(8.547,4.405);
\node[gp node right] at (-0.184,4.405) { 0.2};
\draw[gp path] (0.000,6.115)--(0.180,6.115);
\draw[gp path] (8.727,6.115)--(8.547,6.115);
\node[gp node right] at (-0.184,6.115) { 0.3};
\draw[gp path] (0.000,7.825)--(0.180,7.825);
\draw[gp path] (8.727,7.825)--(8.547,7.825);
\node[gp node right] at (-0.184,7.825) { 0.4};
\draw[gp path] (0.000,0.985)--(0.000,1.165);
\draw[gp path] (0.000,7.825)--(0.000,7.645);
\node[gp node center] at (0.000,0.677) { 2};
\draw[gp path] (0.727,0.985)--(0.727,1.165);
\draw[gp path] (0.727,7.825)--(0.727,7.645);
\node[gp node center] at (0.727,0.677) { 3};
\draw[gp path] (1.455,0.985)--(1.455,1.165);
\draw[gp path] (1.455,7.825)--(1.455,7.645);
\node[gp node center] at (1.455,0.677) { 4};
\draw[gp path] (2.182,0.985)--(2.182,1.165);
\draw[gp path] (2.182,7.825)--(2.182,7.645);
\node[gp node center] at (2.182,0.677) { 5};
\draw[gp path] (2.909,0.985)--(2.909,1.165);
\draw[gp path] (2.909,7.825)--(2.909,7.645);
\node[gp node center] at (2.909,0.677) { 6};
\draw[gp path] (3.636,0.985)--(3.636,1.165);
\draw[gp path] (3.636,7.825)--(3.636,7.645);
\node[gp node center] at (3.636,0.677) { 7};
\draw[gp path] (4.364,0.985)--(4.364,1.165);
\draw[gp path] (4.364,7.825)--(4.364,7.645);
\node[gp node center] at (4.364,0.677) { 8};
\draw[gp path] (5.091,0.985)--(5.091,1.165);
\draw[gp path] (5.091,7.825)--(5.091,7.645);
\node[gp node center] at (5.091,0.677) { 9};
\draw[gp path] (5.818,0.985)--(5.818,1.165);
\draw[gp path] (5.818,7.825)--(5.818,7.645);
\node[gp node center] at (5.818,0.677) { 10};
\draw[gp path] (6.545,0.985)--(6.545,1.165);
\draw[gp path] (6.545,7.825)--(6.545,7.645);
\node[gp node center] at (6.545,0.677) { 11};
\draw[gp path] (7.273,0.985)--(7.273,1.165);
\draw[gp path] (7.273,7.825)--(7.273,7.645);
\node[gp node center] at (7.273,0.677) { 12};
\draw[gp path] (8.000,0.985)--(8.000,1.165);
\draw[gp path] (8.000,7.825)--(8.000,7.645);
\node[gp node center] at (8.000,0.677) { 13};
\draw[gp path] (8.727,0.985)--(8.727,1.165);
\draw[gp path] (8.727,7.825)--(8.727,7.645);
\node[gp node center] at (8.727,0.677) { 14};
\draw[gp path] (8.727,1.836)--(8.547,1.836);
\node[gp node left] at (8.911,1.836) {$e^{-3}$};
\draw[gp path] (8.727,3.299)--(8.547,3.299);
\node[gp node left] at (8.911,3.299) {$e^{-2}$};
\draw[gp path] (8.727,4.626)--(8.547,4.626);
\node[gp node left] at (8.911,4.626) {$\frac{23}{108}$};
\draw[gp path] (8.727,7.276)--(8.547,7.276);
\node[gp node left] at (8.911,7.276) {$e^{-1}$};
\draw[gp path] (0.000,7.825)--(0.000,0.985)--(8.727,0.985)--(8.727,7.825)--cycle;
\node[gp node center,rotate=-270] at (-1.258,4.405) {$D_p(V_n)$};
\node[gp node center] at (4.363,0.215) {$p$};
\node[gp node center] at (4.363,8.287) {$D_p(V_n)$ for $n \in \{2, 3, 4, 5, 10, 20, 50\}$};
\gpcolor{\gprgb{0}{0}{1000}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (0.000,7.681)--(0.727,6.334)--(1.455,5.216)--(2.182,4.793)--(2.909,4.383)%
  --(3.636,4.352)--(4.364,4.318)--(5.091,4.212)--(5.818,4.208)--(6.545,4.237)--(7.273,4.268)%
  --(8.000,4.278)--(8.727,4.292);
\gpcolor{\gprgb{0}{0}{847}}
\draw[gp path] (0.000,7.321)--(0.727,6.081)--(1.455,5.479)--(2.182,5.318)--(2.909,5.219)%
  --(3.636,5.113)--(4.364,5.270)--(5.091,5.298)--(5.818,5.332)--(6.545,5.110)--(7.273,5.048)%
  --(8.000,5.281)--(8.727,5.229);
\gpcolor{\gprgb{0}{0}{690}}
\draw[gp path] (0.000,7.348)--(0.727,6.231)--(1.455,6.004)--(2.182,5.730)--(2.909,5.648)%
  --(3.636,5.732)--(4.364,5.681)--(5.091,5.665)--(5.818,5.657)--(6.545,5.696)--(7.273,5.648)%
  --(8.000,5.657)--(8.727,5.811);
\gpcolor{\gprgb{0}{0}{533}}
\draw[gp path] (0.000,7.420)--(0.727,6.474)--(1.455,6.243)--(2.182,6.040)--(2.909,6.074)%
  --(3.636,6.081)--(4.364,5.937)--(5.091,6.118)--(5.818,6.084)--(6.545,6.048)--(7.273,6.086)%
  --(8.000,6.064)--(8.727,5.997);
\gpcolor{\gprgb{0}{0}{376}}
\draw[gp path] (0.000,7.367)--(0.727,6.693)--(1.455,6.799)--(2.182,6.720)--(2.909,6.672)%
  --(3.636,6.467)--(4.364,6.690)--(5.091,6.631)--(5.818,6.799)--(6.545,6.698)--(7.273,6.743)%
  --(8.000,6.654)--(8.727,6.667);
\gpcolor{\gprgb{0}{0}{220}}
\draw[gp path] (0.000,7.204)--(0.727,6.922)--(1.455,6.963)--(2.182,7.093)--(2.909,7.054)%
  --(3.636,6.724)--(4.364,6.898)--(5.091,6.963)--(5.818,6.845)--(6.545,6.910)--(7.273,6.878)%
  --(8.000,7.038)--(8.727,6.992);
\gpcolor{\gprgb{0}{0}{86}}
\draw[gp path] (0.000,7.283)--(0.727,7.136)--(1.455,7.196)--(2.182,7.271)--(2.909,7.194)%
  --(3.636,7.177)--(4.364,7.102)--(5.091,7.110)--(5.818,7.167)--(6.545,7.148)--(7.273,7.170)%
  --(8.000,7.155)--(8.727,6.949);
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{1.00}
\draw[gp path] (0.000,7.276)--(0.088,7.276)--(0.176,7.276)--(0.264,7.276)--(0.353,7.276)%
  --(0.441,7.276)--(0.529,7.276)--(0.617,7.276)--(0.705,7.276)--(0.793,7.276)--(0.882,7.276)%
  --(0.970,7.276)--(1.058,7.276)--(1.146,7.276)--(1.234,7.276)--(1.322,7.276)--(1.410,7.276)%
  --(1.499,7.276)--(1.587,7.276)--(1.675,7.276)--(1.763,7.276)--(1.851,7.276)--(1.939,7.276)%
  --(2.027,7.276)--(2.116,7.276)--(2.204,7.276)--(2.292,7.276)--(2.380,7.276)--(2.468,7.276)%
  --(2.556,7.276)--(2.645,7.276)--(2.733,7.276)--(2.821,7.276)--(2.909,7.276)--(2.997,7.276)%
  --(3.085,7.276)--(3.173,7.276)--(3.262,7.276)--(3.350,7.276)--(3.438,7.276)--(3.526,7.276)%
  --(3.614,7.276)--(3.702,7.276)--(3.791,7.276)--(3.879,7.276)--(3.967,7.276)--(4.055,7.276)%
  --(4.143,7.276)--(4.231,7.276)--(4.319,7.276)--(4.408,7.276)--(4.496,7.276)--(4.584,7.276)%
  --(4.672,7.276)--(4.760,7.276)--(4.848,7.276)--(4.936,7.276)--(5.025,7.276)--(5.113,7.276)%
  --(5.201,7.276)--(5.289,7.276)--(5.377,7.276)--(5.465,7.276)--(5.554,7.276)--(5.642,7.276)%
  --(5.730,7.276)--(5.818,7.276)--(5.906,7.276)--(5.994,7.276)--(6.082,7.276)--(6.171,7.276)%
  --(6.259,7.276)--(6.347,7.276)--(6.435,7.276)--(6.523,7.276)--(6.611,7.276)--(6.700,7.276)%
  --(6.788,7.276)--(6.876,7.276)--(6.964,7.276)--(7.052,7.276)--(7.140,7.276)--(7.228,7.276)%
  --(7.317,7.276)--(7.405,7.276)--(7.493,7.276)--(7.581,7.276)--(7.669,7.276)--(7.757,7.276)%
  --(7.845,7.276)--(7.934,7.276)--(8.022,7.276)--(8.110,7.276)--(8.198,7.276)--(8.286,7.276)%
  --(8.374,7.276)--(8.463,7.276)--(8.551,7.276)--(8.639,7.276)--(8.727,7.276);
\draw[gp path] (0.000,3.299)--(0.088,3.299)--(0.176,3.299)--(0.264,3.299)--(0.353,3.299)%
  --(0.441,3.299)--(0.529,3.299)--(0.617,3.299)--(0.705,3.299)--(0.793,3.299)--(0.882,3.299)%
  --(0.970,3.299)--(1.058,3.299)--(1.146,3.299)--(1.234,3.299)--(1.322,3.299)--(1.410,3.299)%
  --(1.499,3.299)--(1.587,3.299)--(1.675,3.299)--(1.763,3.299)--(1.851,3.299)--(1.939,3.299)%
  --(2.027,3.299)--(2.116,3.299)--(2.204,3.299)--(2.292,3.299)--(2.380,3.299)--(2.468,3.299)%
  --(2.556,3.299)--(2.645,3.299)--(2.733,3.299)--(2.821,3.299)--(2.909,3.299)--(2.997,3.299)%
  --(3.085,3.299)--(3.173,3.299)--(3.262,3.299)--(3.350,3.299)--(3.438,3.299)--(3.526,3.299)%
  --(3.614,3.299)--(3.702,3.299)--(3.791,3.299)--(3.879,3.299)--(3.967,3.299)--(4.055,3.299)%
  --(4.143,3.299)--(4.231,3.299)--(4.319,3.299)--(4.408,3.299)--(4.496,3.299)--(4.584,3.299)%
  --(4.672,3.299)--(4.760,3.299)--(4.848,3.299)--(4.936,3.299)--(5.025,3.299)--(5.113,3.299)%
  --(5.201,3.299)--(5.289,3.299)--(5.377,3.299)--(5.465,3.299)--(5.554,3.299)--(5.642,3.299)%
  --(5.730,3.299)--(5.818,3.299)--(5.906,3.299)--(5.994,3.299)--(6.082,3.299)--(6.171,3.299)%
  --(6.259,3.299)--(6.347,3.299)--(6.435,3.299)--(6.523,3.299)--(6.611,3.299)--(6.700,3.299)%
  --(6.788,3.299)--(6.876,3.299)--(6.964,3.299)--(7.052,3.299)--(7.140,3.299)--(7.228,3.299)%
  --(7.317,3.299)--(7.405,3.299)--(7.493,3.299)--(7.581,3.299)--(7.669,3.299)--(7.757,3.299)%
  --(7.845,3.299)--(7.934,3.299)--(8.022,3.299)--(8.110,3.299)--(8.198,3.299)--(8.286,3.299)%
  --(8.374,3.299)--(8.463,3.299)--(8.551,3.299)--(8.639,3.299)--(8.727,3.299);
\draw[gp path] (0.000,1.836)--(0.088,1.836)--(0.176,1.836)--(0.264,1.836)--(0.353,1.836)%
  --(0.441,1.836)--(0.529,1.836)--(0.617,1.836)--(0.705,1.836)--(0.793,1.836)--(0.882,1.836)%
  --(0.970,1.836)--(1.058,1.836)--(1.146,1.836)--(1.234,1.836)--(1.322,1.836)--(1.410,1.836)%
  --(1.499,1.836)--(1.587,1.836)--(1.675,1.836)--(1.763,1.836)--(1.851,1.836)--(1.939,1.836)%
  --(2.027,1.836)--(2.116,1.836)--(2.204,1.836)--(2.292,1.836)--(2.380,1.836)--(2.468,1.836)%
  --(2.556,1.836)--(2.645,1.836)--(2.733,1.836)--(2.821,1.836)--(2.909,1.836)--(2.997,1.836)%
  --(3.085,1.836)--(3.173,1.836)--(3.262,1.836)--(3.350,1.836)--(3.438,1.836)--(3.526,1.836)%
  --(3.614,1.836)--(3.702,1.836)--(3.791,1.836)--(3.879,1.836)--(3.967,1.836)--(4.055,1.836)%
  --(4.143,1.836)--(4.231,1.836)--(4.319,1.836)--(4.408,1.836)--(4.496,1.836)--(4.584,1.836)%
  --(4.672,1.836)--(4.760,1.836)--(4.848,1.836)--(4.936,1.836)--(5.025,1.836)--(5.113,1.836)%
  --(5.201,1.836)--(5.289,1.836)--(5.377,1.836)--(5.465,1.836)--(5.554,1.836)--(5.642,1.836)%
  --(5.730,1.836)--(5.818,1.836)--(5.906,1.836)--(5.994,1.836)--(6.082,1.836)--(6.171,1.836)%
  --(6.259,1.836)--(6.347,1.836)--(6.435,1.836)--(6.523,1.836)--(6.611,1.836)--(6.700,1.836)%
  --(6.788,1.836)--(6.876,1.836)--(6.964,1.836)--(7.052,1.836)--(7.140,1.836)--(7.228,1.836)%
  --(7.317,1.836)--(7.405,1.836)--(7.493,1.836)--(7.581,1.836)--(7.669,1.836)--(7.757,1.836)%
  --(7.845,1.836)--(7.934,1.836)--(8.022,1.836)--(8.110,1.836)--(8.198,1.836)--(8.286,1.836)%
  --(8.374,1.836)--(8.463,1.836)--(8.551,1.836)--(8.639,1.836)--(8.727,1.836);
\draw[gp path] (0.000,4.626)--(0.088,4.626)--(0.176,4.626)--(0.264,4.626)--(0.353,4.626)%
  --(0.441,4.626)--(0.529,4.626)--(0.617,4.626)--(0.705,4.626)--(0.793,4.626)--(0.882,4.626)%
  --(0.970,4.626)--(1.058,4.626)--(1.146,4.626)--(1.234,4.626)--(1.322,4.626)--(1.410,4.626)%
  --(1.499,4.626)--(1.587,4.626)--(1.675,4.626)--(1.763,4.626)--(1.851,4.626)--(1.939,4.626)%
  --(2.027,4.626)--(2.116,4.626)--(2.204,4.626)--(2.292,4.626)--(2.380,4.626)--(2.468,4.626)%
  --(2.556,4.626)--(2.645,4.626)--(2.733,4.626)--(2.821,4.626)--(2.909,4.626)--(2.997,4.626)%
  --(3.085,4.626)--(3.173,4.626)--(3.262,4.626)--(3.350,4.626)--(3.438,4.626)--(3.526,4.626)%
  --(3.614,4.626)--(3.702,4.626)--(3.791,4.626)--(3.879,4.626)--(3.967,4.626)--(4.055,4.626)%
  --(4.143,4.626)--(4.231,4.626)--(4.319,4.626)--(4.408,4.626)--(4.496,4.626)--(4.584,4.626)%
  --(4.672,4.626)--(4.760,4.626)--(4.848,4.626)--(4.936,4.626)--(5.025,4.626)--(5.113,4.626)%
  --(5.201,4.626)--(5.289,4.626)--(5.377,4.626)--(5.465,4.626)--(5.554,4.626)--(5.642,4.626)%
  --(5.730,4.626)--(5.818,4.626)--(5.906,4.626)--(5.994,4.626)--(6.082,4.626)--(6.171,4.626)%
  --(6.259,4.626)--(6.347,4.626)--(6.435,4.626)--(6.523,4.626)--(6.611,4.626)--(6.700,4.626)%
  --(6.788,4.626)--(6.876,4.626)--(6.964,4.626)--(7.052,4.626)--(7.140,4.626)--(7.228,4.626)%
  --(7.317,4.626)--(7.405,4.626)--(7.493,4.626)--(7.581,4.626)--(7.669,4.626)--(7.757,4.626)%
  --(7.845,4.626)--(7.934,4.626)--(8.022,4.626)--(8.110,4.626)--(8.198,4.626)--(8.286,4.626)%
  --(8.374,4.626)--(8.463,4.626)--(8.551,4.626)--(8.639,4.626)--(8.727,4.626);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (0.000,7.825)--(0.000,0.985)--(8.727,0.985)--(8.727,7.825)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.000cm}{0.985cm}}{\pgfpoint{8.727cm}{7.825cm}}
\end{tikzpicture}
%% gnuplot variables

